On Gorenstein Fano toric complete intersections

We classify Q-factorial Gorenstein Fano non-degenerate complete intersection threefolds in fake weighted projective spaces.

==> (inline-0) <==
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 1, 1, 1], torsion [1], relation degrees [2], [3], [4]
%%%
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11111t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
3
\end{array}
\right]
$
}
&
$54$
&
$30$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11111t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 3
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$24$
&
$15$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11111t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 4
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
1
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 1, 1, 1], torsion [3], relation degree [3]
%%%
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11111t3-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 3
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 2 & \scriptstyle \ZZ / 3\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 1, 1, 2], torsion [1], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11112t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$16$
&
$11$

%
%%%
%%% Degree data for [1, 1, 1, 1, 2], torsion [2], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11112t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11112t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 1 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 1, 1, 2], torsion [4], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11112t4-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 3 &  \bar 0 & \scriptstyle \ZZ / 4\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11112t4-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 2 &  \bar 2 & \scriptstyle \ZZ / 4\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 2
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 1, 1, 2], torsion [2, 2], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11112t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11112t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11112t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 1 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11112t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 1 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 1 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 1, 1, 2], torsion [2, 2, 2], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11112t222-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 1, 1, 3], torsion [1], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11113t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 1 & 3 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
1
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 1, 2, 3], torsion [1], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11123t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 2 & 3 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 1, 2, 3], torsion [2], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11123t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 2 & 3 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 1, 2, 3], torsion [2, 2], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11123t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 2 & 3 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 1, 3, 3], torsion [1], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11133t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 3 & 3 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
3
\end{array}
\right]
$
}
&
$18$
&
$12$

%
%%%
%%% Degree data for [1, 1, 1, 3, 3], torsion [3], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11133t3-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 1 & 3 & 3 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 1 &  \bar 2 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 3\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
3
\\
\bar 0
\end{array}
\right]
$
}
&
$6$
&
$6$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 2, 2, 2], torsion [1], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11222t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\end{array}
\right]
$
}
&
$27$
&
$19$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11222t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$6$
&
$6$

%
%%%
%%% Degree data for [1, 1, 2, 2, 2], torsion [2], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11222t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$16$
&
$11$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11222t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$16$
&
$11$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11222t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$16$
&
$11$

%
%%%
%%% Degree data for [1, 1, 2, 2, 2], torsion [3], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11222t3-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 2 & \scriptstyle \ZZ / 3\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11222t3-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 3\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 1
\end{array}
\right]
$
}
&
$2$
&
$4$

%
%%%
%%% Degree data for [1, 1, 2, 2, 2], torsion [2, 2], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11222t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11222t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11222t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 2, 2, 2], torsion [2, 2, 2], relation degree [4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11222t222-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 2 & \scriptstyle \ZZ & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 2, 2, 4], torsion [1], relation degree [8]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11224t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 4 & \scriptstyle \ZZ & 8
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 2, 2, 4], torsion [2], relation degree [8]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11224t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11224t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 2 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci threefold of
rank one, type $(3,1)$ and weight
vector $(1,1,2,2,4)$ is isomorphic to precisely one of the
\thetabits\ listed items.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w11244}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,1,2,4,4)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 2, 4, 4], torsion [1], relation degree [8]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11244t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 4 & \scriptstyle \ZZ & 8
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\end{array}
\right]
$
}
&
$16$
&
$11$

%
%%%
%%% Degree data for [1, 1, 2, 4, 4], torsion [2], relation degree [8]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11244t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11244t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w11244t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 2, 4, 4], torsion [4], relation degree [8]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11244t4-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 2 &  \bar 2 & \scriptstyle \ZZ / 4\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 2
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 2, 4, 4], torsion [2, 2], relation degree [8]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11244t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 4 & \scriptstyle \ZZ & 8
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 2, 4, 6], torsion [1], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11246t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 2 & 4 & 6 & \scriptstyle \ZZ & 12
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 4, 4, 6], torsion [1], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11446t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 4 & 4 & 6 & \scriptstyle \ZZ & 12
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 4, 4, 6], torsion [2], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11446t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 4 & 4 & 6 & \scriptstyle \ZZ & 12
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci 
threefold of rank one, type $(3,1)$ and weight
vector $(1,1,4,4,6)$ is isomorphic to precisely one of the
\thetabits\ listed items.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w11466}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,1,4,6,6)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 4, 6, 6], torsion [1], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11466t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 4 & 6 & 6 & \scriptstyle \ZZ & 12
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\end{array}
\right]
$
}
&
$18$
&
$12$

%
%%%
%%% Degree data for [1, 1, 4, 6, 6], torsion [3], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w11466t3-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 1 & 4 & 6 & 6 & \scriptstyle \ZZ & 12
\\
\bar 0 &  \bar 1 &  \bar 2 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 3\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\\
\bar 0
\end{array}
\right]
$
}
&
$6$
&
$6$

\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci
threefold of rank one, type $(3,1)$ and weight
vector $(1,1,4,6,6)$ is isomorphic to precisely one of the
\thetabits\ listed items.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w12223}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,2,2,2,3)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 2, 2, 2, 3], torsion [1], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12223t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 2 & 2 & 3 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\end{array}
\right]
$
}
&
$16$
&
$11$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 2, 2, 2, 5], torsion [1], relation degree [10]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12225t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 2 & 2 & 5 & \scriptstyle \ZZ & 10
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci
threefold of rank one, type $(3,1)$ and weight
vector $(1,2,2,2,5)$ is isomorphic to the above item.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w12333}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,2,3,3,3)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 2, 3, 3, 3], torsion [1], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12333t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 3 & 3 & 3 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\end{array}
\right]
$
}
&
$24$
&
$15$

%
%%%
%%% Degree data for [1, 2, 3, 3, 3], torsion [2], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12333t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 3 & 3 & 3 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\\
\bar 0
\end{array}
\right]
$
}
&
$12$
&
$9$

%
%%%
%%% Degree data for [1, 2, 3, 3, 3], torsion [2, 2], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12333t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 3 & 3 & 3 & \scriptstyle \ZZ & 6
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$6$
&
$6$

\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci
threefold of rank one, type $(3,1)$ and weight
vector $(1,2,3,3,3)$ is isomorphic to precisely one of the
\thetabits\ listed items.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w12366}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,2,3,6,6)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 2, 3, 6, 6], torsion [1], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12366t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 3 & 6 & 6 & \scriptstyle \ZZ & 12
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\end{array}
\right]
$
}
&
$12$
&
$9$

%
%%%
%%% Degree data for [1, 2, 3, 6, 6], torsion [2], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w12366t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 3 & 6 & 6 & \scriptstyle \ZZ & 12
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\\
\bar 0
\end{array}
\right]
$
}
&
$6$
&
$6$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w12366t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 3 & 6 & 6 & \scriptstyle \ZZ & 12
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\\
\bar 0
\end{array}
\right]
$
}
&
$6$
&
$6$

\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci
threefold of rank one, type $(3,1)$ and weight
vector $(1,2,3,6,6)$ is isomorphic to precisely one of the
\thetabits\ listed items.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w12669}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,2,6,6,9)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 2, 6, 6, 9], torsion [1], relation degree [18]
%%%
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w12669t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 2 & 6 & 6 & 9 & \scriptstyle \ZZ & 18
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\end{array}
\right]
$
}
&
$6$
&
$6$
\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci
threefold of rank one, type $(3,1)$ and weight
vector $(1,2,6,6,9)$ is isomorphic to the above item.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w13444}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(1,3,4,4,4)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 3, 4, 4, 4], torsion [1], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w13444t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 3 & 4 & 4 & 4 & \scriptstyle \ZZ & 12
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
4
\end{array}
\right]
$
}
&
$4$
&
$5$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 3, 8, 12, 12], torsion [1], relation degree [24]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w138CCt1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 3 & 8 & 12 & 12 & \scriptstyle \ZZ & 24
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
12
\end{array}
\right]
$
}
&
$12$
&
$9$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 4, 5, 10, 10], torsion [1], relation degree [20]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w145AAt1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

1 & 4 & 5 & 10 & 10 & \scriptstyle \ZZ & 20
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
10
\end{array}
\right]
$
}
&
$10$
&
$8$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [2, 2, 2, 3, 3], torsion [1], relation degree [6]
%%%
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w22233t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

2 & 2 & 2 & 3 & 3 & \scriptstyle \ZZ & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\end{array}
\right]
$
}
&
$18$
&
$12$
\end{longtable}  
\end{center}
\vspace*{-10pt}
Every $\QQ$-factorial Gorenstein Fano gtci
threefold of rank one, type $(3,1)$ and weight
vector $(2,2,2,3,3)$ is isomorphic to the above item.
\end{classlist}

\setcounter{tabits}{0}
\begin{classlist}
\label{thm:classif-w23346}
Degree and geometric data of $\QQ$-factorial,
Gorenstein, Fano gtci threefolds of rank one,
type $(3,1)$ and weight vector $(2,3,3,4,6)$:
\begin{center}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [2, 3, 3, 4, 6], torsion [1], relation degree [12]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w23346t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccc|c|c}

2 & 3 & 3 & 4 & 6 & \scriptstyle \ZZ & 12
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
6
\end{array}
\right]
$
}
&
$6$
&
$6$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1], torsion [1], relation degree [2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w111111t1-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$32$
&
$19$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w111111t1-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 3
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
1
\end{array}
\right]
$
}
&
$6$
&
$6$

%
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1], torsion [2], relation degree [2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w111111t2-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$16$
&
$11$

%
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1], torsion [2, 2], relation degree [2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w111111t22-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w111111t22-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 1 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1], torsion [2, 2, 2], relation degree [2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w111111t222-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w111111t222-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 1 &  \bar 0 &  \bar 0 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1], torsion [2, 2, 2, 2], relation degree [2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w111111t2222-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 1, 2, 2, 2, 2], torsion [1], relation degree [4, 4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w112222t1-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 2 & 2 & 2 & 2 & \scriptstyle \ZZ & 4 & 4
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$8$
&
$7$

%
%%%
%%% Degree data for [1, 1, 2, 2, 2, 2], torsion [2], relation degree [4, 4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w112222t2-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 2 & 2 & 2 & 2 & \scriptstyle \ZZ & 4 & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w112222t2-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 2 & 2 & 2 & 2 & \scriptstyle \ZZ & 4 & 4
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w112222t2-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 2 & 2 & 2 & 2 & \scriptstyle \ZZ & 4 & 4
\\
\bar 0 &  \bar 1 &  \bar 1 &  \bar 1 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 1
\end{array}
\right]
$
}
&
$4$
&
$5$

%
%%%
%%% Degree data for [1, 1, 2, 2, 2, 2], torsion [2, 2], relation degree [4, 4]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w112222t22-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 2 & 2 & 2 & 2 & \scriptstyle \ZZ & 4 & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$
\\ \\
\stepcounter{tabits}
\stepcounter{idtci}
{\tiny\rm w112222t22-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 1 & 2 & 2 & 2 & 2 & \scriptstyle \ZZ & 4 & 4
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\\
\bar 0 &  \bar 1 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [1, 2, 3, 3, 3, 3], torsion [1], relation degree [6, 6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w123333t1-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

1 & 2 & 3 & 3 & 3 & 3 & \scriptstyle \ZZ & 6 & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
3
\end{array}
\right]
$
}
&
$6$
&
$6$

\end{longtable}
\begin{longtable}{ccccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$}
%\\ \endhead \\
%
%%%
%%% Degree data for [2, 2, 2, 2, 3, 3], torsion [1], relation degree [6, 6]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w222233t1-\theidtci}
&
{\small
$
\left[
\begin{array}{cccccc|c|cc}

2 & 2 & 2 & 2 & 3 & 3 & \scriptstyle \ZZ & 6 & 6
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
2
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
\begin{longtable}{cc@{}ccc}
{\small ID} & {\small degree data}  & {\small $-\mathcal{K}$} & {\small $-\mathcal{K}^3$} & {\small $h^0(-\mathcal{K})$} 
%\\ \endhead \\
%
\renewcommand{\arraystretch}{0}
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1, 1], torsion [1], relation degree [2, 2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w1111111t1-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccccc|c|ccc}

1 & 1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2 & 2
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
1
\end{array}
\right]
$
}
&
$8$
&
$7$

\renewcommand{\arraystretch}{0}
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1, 1], torsion [2], relation degree [2, 2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w1111111t2-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccccc|c|ccc}

1 & 1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
1
\\
\bar 0
\end{array}
\right]
$
}
&
$4$
&
$5$

\renewcommand{\arraystretch}{0}
%%%
%%% Degree data for [1, 1, 1, 1, 1, 1, 1], torsion [2, 2], relation degree [2, 2, 2]
%%%
\\ \\
\stepcounter{tabits}
\setcounter{idtci}{0}
\stepcounter{idtci}
{\tiny\rm w1111111t22-\theidtci}
&
{\small
$
\left[
\begin{array}{ccccccc|c|ccc}

1 & 1 & 1 & 1 & 1 & 1 & 1 & \scriptstyle \ZZ & 2 & 2 & 2
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0 & \bar 0
\\
\bar 0 &  \bar 0 &  \bar 0 &  \bar 0 &  \bar 1 &  \bar 0 &  \bar 1 & \scriptstyle \ZZ / 2\ZZ & \bar 0 & \bar 0 & \bar 0
\end{array}
\right]
$
}
&
{\small
$
\left[
\begin{array}{c}
1
\\
\bar 0
\\
\bar 0
\end{array}
\right]
$
}
&
$2$
&
$4$

\end{longtable}
